Edge-Disjoint Branchings in Temporal Graphs

A temporal digraph ${\cal G}$ is a triple $(G, \gamma, \lambda)$ where $G$ is a digraph, $\gamma$ is a function on $V(G)$ that tells us the timestamps when a vertex is active, and $\lambda$ is a function on $E(G)$ that tells for each $uv \in E(G)$ when $u$ and $v$ are linked. Given a static digraph $G$, and a subset $R\subseteq V(G)$, a spanning branching with root $R$ is a subdigraph of $G$ that has exactly one path from $R$ to each $v\in V(G)$. In this paper, we consider the temporal version of Edmonds' classical result about the problem of finding $k$ edge-disjoint spanning branchings respectively rooted at given $R_1,\cdots,R_k$. We introduce and investigate different definitions of spanning branchings, and of edge-disjointness in the context of temporal graphs. A branching ${\cal B}$ is vertex-spanning if the root is able to reach each vertex $v$ of $G$ at some time where $v$ is active, while it is temporal-spanning if $v$ can be reached from the root at every time where $v$ is active. On the other hand, two branchings ${\cal B}_1$ and ${\cal B}_2$ are edge-disjoint if they do not use the same edge of $G$, and are temporal-edge-disjoint if they can use the same edge of $G$ but at different times. This lead us to four definitions of disjoint spanning branchings and we prove that, unlike the static case, only one of these can be computed in polynomial time, namely the temporal-edge-disjoint temporal-spanning branchings problem, while the other versions are $\mathsf{NP}$-complete, even under very strict assumptions.

==> figEdgeDisTempSpan.tex <==

\begin{center}
  \begin{tikzpicture}[scale=1]
  \pgfsetlinewidth{1pt}
  \pgfdeclarelayer{bg}    % declare background layer
   \pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)

  
  \tikzset{vertex/.style={circle, minimum size=0.5cm, draw, inner sep=1pt, fill=black!50}}
  \tikzset{snapshot/.style ={draw=black!50, rounded corners, dashed, minimum height=8mm, minimum width=2.3cm} }
  \tikzset{subgraph/.style ={draw=black!50, circle, draw, minimum width=1cm, yscale=2, fill=white} }
  
  
    %draw the snapshots boxes
    \node [label=-90:$G_1$, draw=black!50, rounded corners, dashed, minimum height=3.5cm, minimum width=3.5cm] at (0,0){};
    \node [label=-90:$G_2$, draw=black!50, rounded corners, dashed, minimum height=3.5cm, minimum width=3.5cm] at (4,0){};
    \node [label=-90:$G_3$, draw=black!50, rounded corners, dashed, minimum height=3.5cm, minimum width=3.5cm] at (8,0){};
    
    
    %draws graph inside snapshot 1    
    \node [subgraph, label=90:$G-W+{s_1}$] (G1) at (0,0) {};
    \node[vertex, label=90:$t_1$] (t1) at (-1.3,0) {};
    \node[vertex, label=90:$x$] (x) at (1.3,0) {};
    %for control points in edge from x to t1
    \coordinate (c1) at ($ (t1) + (0.7,-1.5) $);
    \coordinate (c2) at ($ (x) + (-0.7,-1.5) $);
    
    \begin{pgfonlayer}{bg}    % select the background layer
        \path[->,>=latex] (t1) edge (G1) (t1) edge(G1.-150) (t1) edge (G1.150);
        \path[->,>=latex] (x) edge (G1) (x) edge (G1.-30) (x) edge (G1.30);
        %\path [->,>=latex] (x) edge [out=-90,in=-90] (t1);
        \draw[<->,>=latex]  (t1) .. controls (c1) and (c2) .. (x);
    \end{pgfonlayer}
    
    
    %draws the same graph shifted to fit inside snapshot 3
    \node [subgraph, label=90:$G-W+{s_2}$, shift={(8,0)}] (G1) at (0,0) {};
    \node[vertex, label=90:$t_2$, shift={(8,0)}] (t1) at (-1.3,0) {};
    \node[vertex, label=90:$y$, shift={(8,0)}] (x) at (1.3,0) {};
    %for control points in edge from x to t1
    \coordinate (c1) at ($ (t1) + (0.7,-1.5) $);
    \coordinate (c2) at ($ (x) + (-0.7,-1.5) $);
    
    
    
    \begin{pgfonlayer}{bg}    % select the background layer
        \path[->,>=latex, shift={(8,0)}] (t1) edge (G1) (t1) edge (G1.-150) (t1) edge (G1.150);
        \path[->,>=latex, shift={(8,0)}] (x) edge (G1) (x) edge (G1.-30) (x) edge (G1.30);
        %\path [->,>=latex] (x) edge [out=-90,in=-90] (t1);
        \draw[<->,>=latex]  (t1) .. controls (c1) and (c2) .. (x);
    \end{pgfonlayer}
    
    
  \end{tikzpicture}
\label{fig:kirisG7}
\end{center}


==> temporalspan_coloredclause.tex <==
\scriptsize
\begin{center}
  \begin{tikzpicture}[scale=0.8]
  \pgfsetlinewidth{1pt}
  \tikzset{vertex/.style={circle, minimum size=0.2cm, fill=black!20, draw, inner sep=1pt}}
  %\tikzset{small/.style={circle, minimum size=0.2cm, fill=black!20, draw, inner sep=1pt}}

  \node[vertex,label=90:{$x_{i_2}$}] (x2) at (0,2) {};
  \node[vertex,label=90:{$x_{i_1}$}] (x1) at (-2,2) {};
  \node[vertex,label=90:{$x_{i_3}$}] (x3) at (2,2) {};
  \node[vertex,label=-90:{$T$}] (T) at (0,0) {};
   
   %\draw[->,black!50] ;
   \draw[->,green] (x1)--(T) (x3)edge(T);
   \draw[->,red] (x2)--(T);
   %\draw[->] (g)edge(xi) (r)edge(xi) (xi)edge(T) (xi)edge(F) (T)edge [out=30,in=150] (ai) (ai)edge [out=30,in=150] (F) (F)edge [out=210,in=-30] (ai) (ai)edge [out=210,in=-30] (T);
   
  %\node [vertex,label={[label distance=0.01cm]45:$\ell^i_{i_2}$}] (L2) at (0,-5.5) {};  
\end{tikzpicture}
\end{center}



==> temporalspan_coloredvar.tex <==
\scriptsize
\begin{center}
  \begin{tikzpicture}[scale=0.8]
  \pgfsetlinewidth{1pt}
  \tikzset{vertex/.style={circle, minimum size=0.2cm, fill=black!20, draw, inner sep=1pt}}
  %\tikzset{small/.style={circle, minimum size=0.2cm, fill=black!20, draw, inner sep=1pt}}

  \node[vertex,label=180:{$x_i$}] (xi) at (-2,1) {};
  \node[vertex,label=90:{$T$}] (T) at (0,0) {};
  \node[vertex,label=0:{$\overline{x}_i$}] (xib) at (2,1) {};
   
   \draw[->,green] (xi)--(T);
   \draw[->,red] (xib)--(T);
   
  %\node [vertex,label={[label distance=0.01cm]45:$\ell^i_{i_2}$}] (L2) at (0,-5.5) {};  
\end{tikzpicture}
\end{center}



==> vertexspan_colored.tex <==
\scriptsize
\begin{center}
  \begin{tikzpicture}[scale=0.8]
  \pgfsetlinewidth{1pt}
  \tikzset{vertex/.style={circle, minimum size=0.2cm, fill=black!20, draw, inner sep=1pt}}
  %\tikzset{small/.style={circle, minimum size=0.2cm, fill=black!20, draw, inner sep=1pt}}

  \node[vertex,label={$g$}] (g) at (4.5,8) {};
  \node[vertex,label={$r$}] (r) at (10.5,8) {};
  \node[vertex,label=180:{$a_1$}] (a1) at (3,2) {};
  \node[vertex,label=180:{$a_2$}] (a2) at (6,2) {};
  \node[vertex,label=0:{$a_3$}] (a3) at (9,2) {};
   \node[vertex,label=0:{$a_4$}] (a4) at (12,2) {};
  \foreach \i in {1,...,4}{
       \node[vertex,label={$x_{\i}$}] (x\i) at (3*\i,6) {};
       \node[vertex,label={[label distance=0.005cm]0:$T_\i$}] (T\i) at (3*\i-1,4) {};
       \node[vertex,label={[label distance=0.005cm]180:$F_\i$}] (F\i) at (3*\i+1,4) {};
       %\node[vertex,label=180:{$a_{\i}$}] (a\i) at (3*\i,2) {};
       
       
   }
   
   \node[vertex,label=180:{$c_1$}] (c1) at (5,0) {};
   \node[vertex,label=180:{$c_2$}] (c2) at (9,0) {};
   
   \draw[->,black!50] (T2)edge(c1) (T4)edge(c2);
   
   \draw[->,green] (g)edge(x1) (x1)edge(T1) (T1)edge(a1) (T1)edge(c1);
   \draw[->,green] (g)edge(x2) (x2)edge(T2) (T2)edge(a2)  (T2)edge(c2);
   \draw[->,green] (g)edge(x3) (x3)edge(F3) (F3)edge(a3) ;
   \draw[->,green] (g)edge(x4) (x4)edge(F4) (F4)edge(a4) ;
   
   \draw[->,red] (r) edge (x3) (x3)edge(T3) (T3)edge(a3) (T3)edge(c1);
   \draw[->,red] (r)edge(x4) (x4)edge(T4) (T4)edge(a4) (T3)edge(c2);
   \draw[->,red] (r)edge(x1) (x1)edge(F1) (F1)edge(a1) ;
   \draw[->,red] (r)edge(x2) (x2)edge(F2) (F2)edge(a2) ;
   
  %\node [vertex,label={[label distance=0.01cm]45:$\ell^i_{i_2}$}] (L2) at (0,-5.5) {};  
\end{tikzpicture}
\end{center}


